Examples of reflective projective billiards and outer ghost billiards

In the class of projective billiards, which contains the usual billiards, we exhibit counter-examples to Ivrii's conjecture, which states that in any planar billiard with smooth boundary the set of periodic orbits has zero measure. The counter-examples are polygons admitting a $2$-parameters family of $n$-periodic orbits, with $n$ being either $3$ or any even number grower than $4$.

==> fig1.tex <==
\definecolor{wvvxds}{rgb}{0.396078431372549,0.3411764705882353,0.8235294117647058}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{sexdts}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-6,-2.2) rectangle (6,2.2);
\draw[color=sexdts] (5.3,1.3) node {b};
\draw[line width=1pt,color=sexdts] (-4.999999923280848,1.2499999616404245) -- (-4.999999923280848,1.2499999616404245);
\draw[line width=1pt,color=sexdts] (-4.999999923280848,1.2499999616404245) -- (-4.9749999237449,1.237531212063088);
\draw[line width=1pt,color=sexdts] (-4.9749999237449,1.237531212063088) -- (-4.949999924208951,1.2251249624834313);
\draw[line width=1pt,color=sexdts] (-4.949999924208951,1.2251249624834313) -- (-4.924999924673003,1.2127812129014544);
\draw[line width=1pt,color=sexdts] (-4.924999924673003,1.2127812129014544) -- (-4.899999925137054,1.200499963317157);
\draw[line width=1pt,color=sexdts] (-4.899999925137054,1.200499963317157) -- (-4.874999925601106,1.1882812137305394);
\draw[line width=1pt,color=sexdts] (-4.874999925601106,1.1882812137305394) -- (-4.849999926065157,1.1761249641416016);
\draw[line width=1pt,color=sexdts] (-4.849999926065157,1.1761249641416016) -- (-4.824999926529209,1.1640312145503438);
\draw[line width=1pt,color=sexdts] (-4.824999926529209,1.1640312145503438) -- (-4.7999999269932605,1.1519999649567654);
\draw[line width=1pt,color=sexdts] (-4.7999999269932605,1.1519999649567654) -- (-4.774999927457312,1.140031215360867);
\draw[line width=1pt,color=sexdts] (-4.774999927457312,1.140031215360867) -- (-4.749999927921364,1.128124965762648);
\draw[line width=1pt,color=sexdts] (-4.749999927921364,1.128124965762648) -- (-4.724999928385415,1.116281216162109);
\draw[line width=1pt,color=sexdts] (-4.724999928385415,1.116281216162109) -- (-4.699999928849467,1.1044999665592496);
\draw[line width=1pt,color=sexdts] (-4.699999928849467,1.1044999665592496) -- (-4.674999929313518,1.09278121695407);
\draw[line width=1pt,color=sexdts] (-4.674999929313518,1.09278121695407) -- (-4.64999992977757,1.0811249673465704);
\draw[line width=1pt,color=sexdts] (-4.64999992977757,1.0811249673465704) -- (-4.624999930241621,1.0695312177367502);
\draw[line width=1pt,color=sexdts] (-4.624999930241621,1.0695312177367502) -- (-4.599999930705673,1.05799996812461);
\draw[line width=1pt,color=sexdts] (-4.599999930705673,1.05799996812461) -- (-4.5749999311697245,1.0465312185101492);
\draw[line width=1pt,color=sexdts] (-4.5749999311697245,1.0465312185101492) -- (-4.549999931633776,1.0351249688933684);
\draw[line width=1pt,color=sexdts] (-4.549999931633776,1.0351249688933684) -- (-4.524999932097828,1.0237812192742672);
\draw[line width=1pt,color=sexdts] (-4.524999932097828,1.0237812192742672) -- (-4.499999932561879,1.0124999696528458);
\draw[line width=1pt,color=sexdts] (-4.499999932561879,1.0124999696528458) -- (-4.474999933025931,1.0012812200291044);
\draw[line width=1pt,color=sexdts] (-4.474999933025931,1.0012812200291044) -- (-4.449999933489982,0.9901249704030424);
\draw[line width=1pt,color=sexdts] (-4.449999933489982,0.9901249704030424) -- (-4.424999933954034,0.9790312207746603);
\draw[line width=1pt,color=sexdts] (-4.424999933954034,0.9790312207746603) -- (-4.399999934418085,0.9679999711439579);
\draw[line width=1pt,color=sexdts] (-4.399999934418085,0.9679999711439579) -- (-4.374999934882137,0.9570312215109351);
\draw[line width=1pt,color=sexdts] (-4.374999934882137,0.9570312215109351) -- (-4.3499999353461885,0.9461249718755922);
\draw[line width=1pt,color=sexdts] (-4.3499999353461885,0.9461249718755922) -- (-4.32499993581024,0.9352812222379291);
\draw[line width=1pt,color=sexdts] (-4.32499993581024,0.9352812222379291) -- (-4.299999936274292,0.9244999725979457);
\draw[line width=1pt,color=sexdts] (-4.299999936274292,0.9244999725979457) -- (-4.274999936738343,0.9137812229556419);
\draw[line width=1pt,color=sexdts] (-4.274999936738343,0.9137812229556419) -- (-4.249999937202395,0.903124973311018);
\draw[line width=1pt,color=sexdts] (-4.249999937202395,0.903124973311018) -- (-4.224999937666446,0.8925312236640738);
\draw[line width=1pt,color=sexdts] (-4.224999937666446,0.8925312236640738) -- (-4.199999938130498,0.8819999740148093);
\draw[line width=1pt,color=sexdts] (-4.199999938130498,0.8819999740148093) -- (-4.174999938594549,0.8715312243632246);
\draw[line width=1pt,color=sexdts] (-4.174999938594549,0.8715312243632246) -- (-4.149999939058601,0.8611249747093196);
\draw[line width=1pt,color=sexdts] (-4.149999939058601,0.8611249747093196) -- (-4.124999939522652,0.8507812250530944);
\draw[line width=1pt,color=sexdts] (-4.124999939522652,0.8507812250530944) -- (-4.099999939986704,0.8404999753945488);
\draw[line width=1pt,color=sexdts] (-4.099999939986704,0.8404999753945488) -- (-4.0749999404507555,0.8302812257336831);
\draw[line width=1pt,color=sexdts] (-4.0749999404507555,0.8302812257336831) -- (-4.049999940914807,0.8201249760704971);
\draw[line width=1pt,color=sexdts] (-4.049999940914807,0.8201249760704971) -- (-4.024999941378859,0.8100312264049908);
\draw[line width=1pt,color=sexdts] (-4.024999941378859,0.8100312264049908) -- (-3.99999994184291,0.7999999767371643);
\draw[line width=1pt,color=sexdts] (-3.99999994184291,0.7999999767371643) -- (-3.9749999423069617,0.7900312270670176);
\draw[line width=1pt,color=sexdts] (-3.9749999423069617,0.7900312270670176) -- (-3.9499999427710133,0.7801249773945504);
\draw[line width=1pt,color=sexdts] (-3.9499999427710133,0.7801249773945504) -- (-3.924999943235065,0.7702812277197632);
\draw[line width=1pt,color=sexdts] (-3.924999943235065,0.7702812277197632) -- (-3.8999999436991164,0.7604999780426556);
\draw[line width=1pt,color=sexdts] (-3.8999999436991164,0.7604999780426556) -- (-3.874999944163168,0.7507812283632278);
\draw[line width=1pt,color=sexdts] (-3.874999944163168,0.7507812283632278) -- (-3.8499999446272195,0.7411249786814798);
\draw[line width=1pt,color=sexdts] (-3.8499999446272195,0.7411249786814798) -- (-3.824999945091271,0.7315312289974114);
\draw[line width=1pt,color=sexdts] (-3.824999945091271,0.7315312289974114) -- (-3.7999999455553226,0.7219999793110228);
\draw[line width=1pt,color=sexdts] (-3.7999999455553226,0.7219999793110228) -- (-3.774999946019374,0.7125312296223139);
\draw[line width=1pt,color=sexdts] (-3.774999946019374,0.7125312296223139) -- (-3.7499999464834257,0.7031249799312849);
\draw[line width=1pt,color=sexdts] (-3.7499999464834257,0.7031249799312849) -- (-3.7249999469474773,0.6937812302379355);
\draw[line width=1pt,color=sexdts] (-3.7249999469474773,0.6937812302379355) -- (-3.699999947411529,0.6844999805422658);
\draw[line width=1pt,color=sexdts] (-3.699999947411529,0.6844999805422658) -- (-3.6749999478755804,0.6752812308442759);
\draw[line width=1pt,color=sexdts] (-3.6749999478755804,0.6752812308442759) -- (-3.649999948339632,0.6661249811439658);
\draw[line width=1pt,color=sexdts] (-3.649999948339632,0.6661249811439658) -- (-3.6249999488036835,0.6570312314413354);
\draw[line width=1pt,color=sexdts] (-3.6249999488036835,0.6570312314413354) -- (-3.599999949267735,0.6479999817363847);
\draw[line width=1pt,color=sexdts] (-3.599999949267735,0.6479999817363847) -- (-3.5749999497317866,0.6390312320291138);
\draw[line width=1pt,color=sexdts] (-3.5749999497317866,0.6390312320291138) -- (-3.549999950195838,0.6301249823195227);
\draw[line width=1pt,color=sexdts] (-3.549999950195838,0.6301249823195227) -- (-3.5249999506598897,0.6212812326076113);
\draw[line width=1pt,color=sexdts] (-3.5249999506598897,0.6212812326076113) -- (-3.4999999511239412,0.6124999828933796);
\draw[line width=1pt,color=sexdts] (-3.4999999511239412,0.6124999828933796) -- (-3.474999951587993,0.6037812331768276);
\draw[line width=1pt,color=sexdts] (-3.474999951587993,0.6037812331768276) -- (-3.4499999520520443,0.5951249834579555);
\draw[line width=1pt,color=sexdts] (-3.4499999520520443,0.5951249834579555) -- (-3.424999952516096,0.586531233736763);
\draw[line width=1pt,color=sexdts] (-3.424999952516096,0.586531233736763) -- (-3.3999999529801475,0.5779999840132503);
\draw[line width=1pt,color=sexdts] (-3.3999999529801475,0.5779999840132503) -- (-3.374999953444199,0.5695312342874174);
\draw[line width=1pt,color=sexdts] (-3.374999953444199,0.5695312342874174) -- (-3.3499999539082506,0.5611249845592641);
\draw[line width=1pt,color=sexdts] (-3.3499999539082506,0.5611249845592641) -- (-3.324999954372302,0.5527812348287905);
\draw[line width=1pt,color=sexdts] (-3.324999954372302,0.5527812348287905) -- (-3.2999999548363537,0.5444999850959968);
\draw[line width=1pt,color=sexdts] (-3.2999999548363537,0.5444999850959968) -- (-3.274999955300405,0.5362812353608829);
\draw[line width=1pt,color=sexdts] (-3.274999955300405,0.5362812353608829) -- (-3.2499999557644568,0.5281249856234486);
\draw[line width=1pt,color=sexdts] (-3.2499999557644568,0.5281249856234486) -- (-3.2249999562285083,0.520031235883694);
\draw[line width=1pt,color=sexdts] (-3.2249999562285083,0.520031235883694) -- (-3.19999995669256,0.5119999861416192);
\draw[line width=1pt,color=sexdts] (-3.19999995669256,0.5119999861416192) -- (-3.1749999571566114,0.5040312363972242);
\draw[line width=1pt,color=sexdts] (-3.1749999571566114,0.5040312363972242) -- (-3.149999957620663,0.49612498665050897);
\draw[line width=1pt,color=sexdts] (-3.149999957620663,0.49612498665050897) -- (-3.1249999580847145,0.4882812369014734);
\draw[line width=1pt,color=sexdts] (-3.1249999580847145,0.4882812369014734) -- (-3.099999958548766,0.4804999871501176);
\draw[line width=1pt,color=sexdts] (-3.099999958548766,0.4804999871501176) -- (-3.0749999590128176,0.4727812373964415);
\draw[line width=1pt,color=sexdts] (-3.0749999590128176,0.4727812373964415) -- (-3.049999959476869,0.46512498764044524);
\draw[line width=1pt,color=sexdts] (-3.049999959476869,0.46512498764044524) -- (-3.0249999599409207,0.45753123788212857);
\draw[line width=1pt,color=sexdts] (-3.0249999599409207,0.45753123788212857) -- (-2.9999999604049723,0.4499999881214918);
\draw[line width=1pt,color=sexdts] (-2.9999999604049723,0.4499999881214918) -- (-2.974999960869024,0.4425312383585347);
\draw[line width=1pt,color=sexdts] (-2.974999960869024,0.4425312383585347) -- (-2.9499999613330754,0.4351249885932573);
\draw[line width=1pt,color=sexdts] (-2.9499999613330754,0.4351249885932573) -- (-2.924999961797127,0.42778123882565977);
\draw[line width=1pt,color=sexdts] (-2.924999961797127,0.42778123882565977) -- (-2.8999999622611785,0.4204999890557418);
\draw[line width=1pt,color=sexdts] (-2.8999999622611785,0.4204999890557418) -- (-2.87499996272523,0.4132812392835037);
\draw[line width=1pt,color=sexdts] (-2.87499996272523,0.4132812392835037) -- (-2.8499999631892816,0.4061249895089454);
\draw[line width=1pt,color=sexdts] (-2.8499999631892816,0.4061249895089454) -- (-2.824999963653333,0.3990312397320667);
\draw[line width=1pt,color=sexdts] (-2.824999963653333,0.3990312397320667) -- (-2.7999999641173847,0.39199998995286783);
\draw[line width=1pt,color=sexdts] (-2.7999999641173847,0.39199998995286783) -- (-2.7749999645814363,0.38503124017134865);
\draw[line width=1pt,color=sexdts] (-2.7749999645814363,0.38503124017134865) -- (-2.749999965045488,0.37812499038750924);
\draw[line width=1pt,color=sexdts] (-2.749999965045488,0.37812499038750924) -- (-2.7249999655095394,0.37128124060134954);
\draw[line width=1pt,color=sexdts] (-2.7249999655095394,0.37128124060134954) -- (-2.699999965973591,0.36449999081286966);
\draw[line width=1pt,color=sexdts] (-2.699999965973591,0.36449999081286966) -- (-2.6749999664376425,0.35778124102206943);
\draw[line width=1pt,color=sexdts] (-2.6749999664376425,0.35778124102206943) -- (-2.649999966901694,0.35112499122894897);
\draw[line width=1pt,color=sexdts] (-2.649999966901694,0.35112499122894897) -- (-2.6249999673657456,0.3445312414335083);
\draw[line width=1pt,color=sexdts] (-2.6249999673657456,0.3445312414335083) -- (-2.599999967829797,0.33799999163574734);
\draw[line width=1pt,color=sexdts] (-2.599999967829797,0.33799999163574734) -- (-2.5749999682938487,0.3315312418356661);
\draw[line width=1pt,color=sexdts] (-2.5749999682938487,0.3315312418356661) -- (-2.5499999687579002,0.3251249920332646);
\draw[line width=1pt,color=sexdts] (-2.5499999687579002,0.3251249920332646) -- (-2.524999969221952,0.3187812422285429);
\draw[line width=1pt,color=sexdts] (-2.524999969221952,0.3187812422285429) -- (-2.4999999696860034,0.3124999924215009);
\draw[line width=1pt,color=sexdts] (-2.4999999696860034,0.3124999924215009) -- (-2.474999970150055,0.3062812426121386);
\draw[line width=1pt,color=sexdts] (-2.474999970150055,0.3062812426121386) -- (-2.4499999706141065,0.3001249928004561);
\draw[line width=1pt,color=sexdts] (-2.4499999706141065,0.3001249928004561) -- (-2.424999971078158,0.2940312429864534);
\draw[line width=1pt,color=sexdts] (-2.424999971078158,0.2940312429864534) -- (-2.3999999715422096,0.28799999317013036);
\draw[line width=1pt,color=sexdts] (-2.3999999715422096,0.28799999317013036) -- (-2.374999972006261,0.28203124335148705);
\draw[line width=1pt,color=sexdts] (-2.374999972006261,0.28203124335148705) -- (-2.3499999724703127,0.27612499353052355);
\draw[line width=1pt,color=sexdts] (-2.3499999724703127,0.27612499353052355) -- (-2.3249999729343642,0.2702812437072397);
\draw[line width=1pt,color=sexdts] (-2.3249999729343642,0.2702812437072397) -- (-2.2999999733984158,0.26449999388163564);
\draw[line width=1pt,color=sexdts] (-2.2999999733984158,0.26449999388163564) -- (-2.2749999738624673,0.25878124405371133);
\draw[line width=1pt,color=sexdts] (-2.2749999738624673,0.25878124405371133) -- (-2.249999974326519,0.2531249942234668);
\draw[line width=1pt,color=sexdts] (-2.249999974326519,0.2531249942234668) -- (-2.2249999747905704,0.24753124439090196);
\draw[line width=1pt,color=sexdts] (-2.2249999747905704,0.24753124439090196) -- (-2.199999975254622,0.24199999455601687);
\draw[line width=1pt,color=sexdts] (-2.199999975254622,0.24199999455601687) -- (-2.1749999757186735,0.23653124471881154);
\draw[line width=1pt,color=sexdts] (-2.1749999757186735,0.23653124471881154) -- (-2.149999976182725,0.23112499487928592);
\draw[line width=1pt,color=sexdts] (-2.149999976182725,0.23112499487928592) -- (-2.1249999766467766,0.2257812450374401);
\draw[line width=1pt,color=sexdts] (-2.1249999766467766,0.2257812450374401) -- (-2.099999977110828,0.22049999519327398);
\draw[line width=1pt,color=sexdts] (-2.099999977110828,0.22049999519327398) -- (-2.0749999775748798,0.21528124534678758);
\draw[line width=1pt,color=sexdts] (-2.0749999775748798,0.21528124534678758) -- (-2.0499999780389313,0.21012499549798097);
\draw[line width=1pt,color=sexdts] (-2.0499999780389313,0.21012499549798097) -- (-2.024999978502983,0.20503124564685407);
\draw[line width=1pt,color=sexdts] (-2.024999978502983,0.20503124564685407) -- (-1.9999999789670346,0.19999999579340696);
\draw[line width=1pt,color=sexdts] (-1.9999999789670346,0.19999999579340696) -- (-1.9749999794310864,0.1950312459376396);
\draw[line width=1pt,color=sexdts] (-1.9749999794310864,0.1950312459376396) -- (-1.9499999798951382,0.19012499607955197);
\draw[line width=1pt,color=sexdts] (-1.9499999798951382,0.19012499607955197) -- (-1.92499998035919,0.1852812462191441);
\draw[line width=1pt,color=sexdts] (-1.92499998035919,0.1852812462191441) -- (-1.8999999808232417,0.18049999635641595);
\draw[line width=1pt,color=sexdts] (-1.8999999808232417,0.18049999635641595) -- (-1.8749999812872935,0.17578124649136756);
\draw[line width=1pt,color=sexdts] (-1.8749999812872935,0.17578124649136756) -- (-1.8499999817513453,0.1711249966239989);
\draw[line width=1pt,color=sexdts] (-1.8499999817513453,0.1711249966239989) -- (-1.824999982215397,0.16653124675430997);
\draw[line width=1pt,color=sexdts] (-1.824999982215397,0.16653124675430997) -- (-1.7999999826794488,0.16199999688230082);
\draw[line width=1pt,color=sexdts] (-1.7999999826794488,0.16199999688230082) -- (-1.7749999831435006,0.1575312470079714);
\draw[line width=1pt,color=sexdts] (-1.7749999831435006,0.1575312470079714) -- (-1.7499999836075524,0.1531249971313217);
\draw[line width=1pt,color=sexdts] (-1.7499999836075524,0.1531249971313217) -- (-1.7249999840716042,0.14878124725235173);
\draw[line width=1pt,color=sexdts] (-1.7249999840716042,0.14878124725235173) -- (-1.699999984535656,0.14449999737106153);
\draw[line width=1pt,color=sexdts] (-1.699999984535656,0.14449999737106153) -- (-1.6749999849997077,0.14028124748745105);
\draw[line width=1pt,color=sexdts] (-1.6749999849997077,0.14028124748745105) -- (-1.6499999854637595,0.13612499760152033);
\draw[line width=1pt,color=sexdts] (-1.6499999854637595,0.13612499760152033) -- (-1.6249999859278113,0.13203124771326932);
\draw[line width=1pt,color=sexdts] (-1.6249999859278113,0.13203124771326932) -- (-1.599999986391863,0.12799999782269808);
\draw[line width=1pt,color=sexdts] (-1.599999986391863,0.12799999782269808) -- (-1.5749999868559148,0.1240312479298066);
\draw[line width=1pt,color=sexdts] (-1.5749999868559148,0.1240312479298066) -- (-1.5499999873199666,0.12012499803459482);
\draw[line width=1pt,color=sexdts] (-1.5499999873199666,0.12012499803459482) -- (-1.5249999877840184,0.11628124813706281);
\draw[line width=1pt,color=sexdts] (-1.5249999877840184,0.11628124813706281) -- (-1.4999999882480701,0.11249999823721053);
\draw[line width=1pt,color=sexdts] (-1.4999999882480701,0.11249999823721053) -- (-1.474999988712122,0.108781248335038);
\draw[line width=1pt,color=sexdts] (-1.474999988712122,0.108781248335038) -- (-1.4499999891761737,0.1051249984305452);
\draw[line width=1pt,color=sexdts] (-1.4499999891761737,0.1051249984305452) -- (-1.4249999896402255,0.10153124852373215);
\draw[line width=1pt,color=sexdts] (-1.4249999896402255,0.10153124852373215) -- (-1.3999999901042772,0.09799999861459882);
\draw[line width=1pt,color=sexdts] (-1.3999999901042772,0.09799999861459882) -- (-1.374999990568329,0.09453124870314525);
\draw[line width=1pt,color=sexdts] (-1.374999990568329,0.09453124870314525) -- (-1.3499999910323808,0.09112499878937141);
\draw[line width=1pt,color=sexdts] (-1.3499999910323808,0.09112499878937141) -- (-1.3249999914964325,0.08778124887327732);
\draw[line width=1pt,color=sexdts] (-1.3249999914964325,0.08778124887327732) -- (-1.2999999919604843,0.08449999895486297);
\draw[line width=1pt,color=sexdts] (-1.2999999919604843,0.08449999895486297) -- (-1.274999992424536,0.08128124903412837);
\draw[line width=1pt,color=sexdts] (-1.274999992424536,0.08128124903412837) -- (-1.2499999928885879,0.0781249991110735);
\draw[line width=1pt,color=sexdts] (-1.2499999928885879,0.0781249991110735) -- (-1.2249999933526396,0.07503124918569837);
\draw[line width=1pt,color=sexdts] (-1.2249999933526396,0.07503124918569837) -- (-1.1999999938166914,0.07199999925800298);
\draw[line width=1pt,color=sexdts] (-1.1999999938166914,0.07199999925800298) -- (-1.1749999942807432,0.06903124932798733);
\draw[line width=1pt,color=sexdts] (-1.1749999942807432,0.06903124932798733) -- (-1.149999994744795,0.06612499939565142);
\draw[line width=1pt,color=sexdts] (-1.149999994744795,0.06612499939565142) -- (-1.1249999952088467,0.06328124946099527);
\draw[line width=1pt,color=sexdts] (-1.1249999952088467,0.06328124946099527) -- (-1.0999999956728985,0.06049999952401885);
\draw[line width=1pt,color=sexdts] (-1.0999999956728985,0.06049999952401885) -- (-1.0749999961369503,0.057781249584722166);
\draw[line width=1pt,color=sexdts] (-1.0749999961369503,0.057781249584722166) -- (-1.049999996601002,0.05512499964310522);
\draw[line width=1pt,color=sexdts] (-1.049999996601002,0.05512499964310522) -- (-1.0249999970650538,0.05253124969916802);
\draw[line width=1pt,color=sexdts] (-1.0249999970650538,0.05253124969916802) -- (-0.9999999975291055,0.04999999975291056);
\draw[line width=1pt,color=sexdts] (-0.9999999975291055,0.04999999975291056) -- (-0.9749999979931572,0.04753124980433283);
\draw[line width=1pt,color=sexdts] (-0.9749999979931572,0.04753124980433283) -- (-0.9499999984572088,0.04512499985343484);
\draw[line width=1pt,color=sexdts] (-0.9499999984572088,0.04512499985343484) -- (-0.9249999989212605,0.042781249900216596);
\draw[line width=1pt,color=sexdts] (-0.9249999989212605,0.042781249900216596) -- (-0.8999999993853122,0.040499999944678094);
\draw[line width=1pt,color=sexdts] (-0.8999999993853122,0.040499999944678094) -- (-0.8749999998493638,0.03828124998681934);
\draw[line width=1pt,color=sexdts] (-0.8749999998493638,0.03828124998681934) -- (-0.8500000003134155,0.03612500002664032);
\draw[line width=1pt,color=sexdts] (-0.8500000003134155,0.03612500002664032) -- (-0.8250000007774672,0.03403125006414104);
\draw[line width=1pt,color=sexdts] (-0.8250000007774672,0.03403125006414104) -- (-0.8000000012415188,0.03200000009932151);
\draw[line width=1pt,color=sexdts] (-0.8000000012415188,0.03200000009932151) -- (-0.7750000017055705,0.030031250132181716);
\draw[line width=1pt,color=sexdts] (-0.7750000017055705,0.030031250132181716) -- (-0.7500000021696221,0.028125000162721667);
\draw[line width=1pt,color=sexdts] (-0.7500000021696221,0.028125000162721667) -- (-0.7250000026336738,0.026281250190941352);
\draw[line width=1pt,color=sexdts] (-0.7250000026336738,0.026281250190941352) -- (-0.7000000030977255,0.024500000216840786);
\draw[line width=1pt,color=sexdts] (-0.7000000030977255,0.024500000216840786) -- (-0.6750000035617771,0.022781250240419958);
\draw[line width=1pt,color=sexdts] (-0.6750000035617771,0.022781250240419958) -- (-0.6500000040258288,0.021125000261678874);
\draw[line width=1pt,color=sexdts] (-0.6500000040258288,0.021125000261678874) -- (-0.6250000044898805,0.01953125028061753);
\draw[line width=1pt,color=sexdts] (-0.6250000044898805,0.01953125028061753) -- (-0.6000000049539321,0.01800000029723593);
\draw[line width=1pt,color=sexdts] (-0.6000000049539321,0.01800000029723593) -- (-0.5750000054179838,0.01653125031153407);
\draw[line width=1pt,color=sexdts] (-0.5750000054179838,0.01653125031153407) -- (-0.5500000058820355,0.015125000323511953);
\draw[line width=1pt,color=sexdts] (-0.5500000058820355,0.015125000323511953) -- (-0.5250000063460871,0.013781250333169577);
\draw[line width=1pt,color=sexdts] (-0.5250000063460871,0.013781250333169577) -- (-0.5000000068101388,0.012500000340506943);
\draw[line width=1pt,color=sexdts] (-0.5000000068101388,0.012500000340506943) -- (-0.4750000072741905,0.011281250345524053);
\draw[line width=1pt,color=sexdts] (-0.4750000072741905,0.011281250345524053) -- (-0.4500000077382422,0.010125000348220904);
\draw[line width=1pt,color=sexdts] (-0.4500000077382422,0.010125000348220904) -- (-0.42500000820229394,0.009031250348597496);
\draw[line width=1pt,color=sexdts] (-0.42500000820229394,0.009031250348597496) -- (-0.40000000866634566,0.00800000034665383);
\draw[line width=1pt,color=sexdts] (-0.40000000866634566,0.00800000034665383) -- (-0.3750000091303974,0.007031250342389907);
\draw[line width=1pt,color=sexdts] (-0.3750000091303974,0.007031250342389907) -- (-0.3500000095944491,0.006125000335805724);
\draw[line width=1pt,color=sexdts] (-0.3500000095944491,0.006125000335805724) -- (-0.3250000100585008,0.005281250326901282);
\draw[line width=1pt,color=sexdts] (-0.3250000100585008,0.005281250326901282) -- (-0.30000001052255254,0.004500000315676582);
\draw[line width=1pt,color=sexdts] (-0.30000001052255254,0.004500000315676582) -- (-0.27500001098660426,0.0037812503021316234);
\draw[line width=1pt,color=sexdts] (-0.27500001098660426,0.0037812503021316234) -- (-0.250000011450656,0.0031250002862664057);
\draw[line width=1pt,color=sexdts] (-0.250000011450656,0.0031250002862664057) -- (-0.2250000119147077,0.0025312502680809304);
\draw[line width=1pt,color=sexdts] (-0.2250000119147077,0.0025312502680809304) -- (-0.20000001237875942,0.002000000247575196);
\draw[line width=1pt,color=sexdts] (-0.20000001237875942,0.002000000247575196) -- (-0.17500001284281114,0.0015312502247492032);
\draw[line width=1pt,color=sexdts] (-0.17500001284281114,0.0015312502247492032) -- (-0.15000001330686286,0.0011250001996029517);
\draw[line width=1pt,color=sexdts] (-0.15000001330686286,0.0011250001996029517) -- (-0.12500001377091458,0);
\draw[line width=1pt,color=sexdts] (-0.12500001377091458,0) -- (-0.1000000142349663,0);
\draw[line width=1pt,color=sexdts] (-0.1000000142349663,0) -- (-0.07500001469901801,0);
\draw[line width=1pt,color=sexdts] (-0.07500001469901801,0) -- (-0.05000001516306973,0);
\draw[line width=1pt,color=sexdts] (-0.05000001516306973,0) -- (-0.02500001562712145,0);
\draw[line width=1pt,color=sexdts] (-0.02500001562712145,0) -- (0,0);
\draw[line width=1pt,color=sexdts] (0,0) -- (0.02499998344477512,0);
\draw[line width=1pt,color=sexdts] (0.02499998344477512,0) -- (0.049999982980723404,0);
\draw[line width=1pt,color=sexdts] (0.049999982980723404,0) -- (0.07499998251667168,0);
\draw[line width=1pt,color=sexdts] (0.07499998251667168,0) -- (0.09999998205261997,0);
\draw[line width=1pt,color=sexdts] (0.09999998205261997,0) -- (0.12499998158856825,0);
\draw[line width=1pt,color=sexdts] (0.12499998158856825,0) -- (0.14999998112451654,0.0011249997168677661);
\draw[line width=1pt,color=sexdts] (0.14999998112451654,0.0011249997168677661) -- (0.17499998066046482,0.001531249661558153);
\draw[line width=1pt,color=sexdts] (0.17499998066046482,0.001531249661558153) -- (0.1999999801964131,0.0019999996039282817);
\draw[line width=1pt,color=sexdts] (0.1999999801964131,0.0019999996039282817) -- (0.22499997973236138,0.0025312495439781518);
\draw[line width=1pt,color=sexdts] (0.22499997973236138,0.0025312495439781518) -- (0.24999997926830966,0.0031249994817077634);
\draw[line width=1pt,color=sexdts] (0.24999997926830966,0.0031249994817077634) -- (0.27499997880425797,0.0037812494171171173);
\draw[line width=1pt,color=sexdts] (0.27499997880425797,0.0037812494171171173) -- (0.29999997834020625,0.0044999993502062114);
\draw[line width=1pt,color=sexdts] (0.29999997834020625,0.0044999993502062114) -- (0.32499997787615453,0.005281249280975047);
\draw[line width=1pt,color=sexdts] (0.32499997787615453,0.005281249280975047) -- (0.3499999774121028,0.006124999209423624);
\draw[line width=1pt,color=sexdts] (0.3499999774121028,0.006124999209423624) -- (0.3749999769480511,0.007031249135551943);
\draw[line width=1pt,color=sexdts] (0.3749999769480511,0.007031249135551943) -- (0.3999999764839994,0.007999999059360002);
\draw[line width=1pt,color=sexdts] (0.3999999764839994,0.007999999059360002) -- (0.42499997601994766,0.009031248980847804);
\draw[line width=1pt,color=sexdts] (0.42499997601994766,0.009031248980847804) -- (0.44999997555589594,0.010124998900015348);
\draw[line width=1pt,color=sexdts] (0.44999997555589594,0.010124998900015348) -- (0.4749999750918442,0.011281248816862632);
\draw[line width=1pt,color=sexdts] (0.4749999750918442,0.011281248816862632) -- (0.4999999746277925,0.012499998731389657);
\draw[line width=1pt,color=sexdts] (0.4999999746277925,0.012499998731389657) -- (0.5249999741637408,0.013781248643596426);
\draw[line width=1pt,color=sexdts] (0.5249999741637408,0.013781248643596426) -- (0.5499999736996891,0.015124998553482935);
\draw[line width=1pt,color=sexdts] (0.5499999736996891,0.015124998553482935) -- (0.5749999732356375,0.01653124846104919);
\draw[line width=1pt,color=sexdts] (0.5749999732356375,0.01653124846104919) -- (0.5999999727715858,0.017999998366295185);
\draw[line width=1pt,color=sexdts] (0.5999999727715858,0.017999998366295185) -- (0.6249999723075341,0.019531248269220924);
\draw[line width=1pt,color=sexdts] (0.6249999723075341,0.019531248269220924) -- (0.6499999718434825,0.021124998169826402);
\draw[line width=1pt,color=sexdts] (0.6499999718434825,0.021124998169826402) -- (0.6749999713794308,0.02278124806811162);
\draw[line width=1pt,color=sexdts] (0.6749999713794308,0.02278124806811162) -- (0.6999999709153791,0.02449999796407658);
\draw[line width=1pt,color=sexdts] (0.6999999709153791,0.02449999796407658) -- (0.7249999704513275,0.026281247857721287);
\draw[line width=1pt,color=sexdts] (0.7249999704513275,0.026281247857721287) -- (0.7499999699872758,0.028124997749045734);
\draw[line width=1pt,color=sexdts] (0.7499999699872758,0.028124997749045734) -- (0.7749999695232241,0.03003124763804992);
\draw[line width=1pt,color=sexdts] (0.7749999695232241,0.03003124763804992) -- (0.7999999690591725,0.03199999752473385);
\draw[line width=1pt,color=sexdts] (0.7999999690591725,0.03199999752473385) -- (0.8249999685951208,0.03403124740909751);
\draw[line width=1pt,color=sexdts] (0.8249999685951208,0.03403124740909751) -- (0.8499999681310692,0.03612499729114093);
\draw[line width=1pt,color=sexdts] (0.8499999681310692,0.03612499729114093) -- (0.8749999676670175,0.038281247170864084);
\draw[line width=1pt,color=sexdts] (0.8749999676670175,0.038281247170864084) -- (0.8999999672029658,0.040499997048266984);
\draw[line width=1pt,color=sexdts] (0.8999999672029658,0.040499997048266984) -- (0.9249999667389142,0.042781246923349614);
\draw[line width=1pt,color=sexdts] (0.9249999667389142,0.042781246923349614) -- (0.9499999662748625,0.045124996796111996);
\draw[line width=1pt,color=sexdts] (0.9499999662748625,0.045124996796111996) -- (0.9749999658108108,0.04753124666655412);
\draw[line width=1pt,color=sexdts] (0.9749999658108108,0.04753124666655412) -- (0.9999999653467592,0.04999999653467598);
\draw[line width=1pt,color=sexdts] (0.9999999653467592,0.04999999653467598) -- (1.0249999648827075,0.052531246400477585);
\draw[line width=1pt,color=sexdts] (1.0249999648827075,0.052531246400477585) -- (1.0499999644186557,0.05512499626395892);
\draw[line width=1pt,color=sexdts] (1.0499999644186557,0.05512499626395892) -- (1.074999963954604,0.05778124612511999);
\draw[line width=1pt,color=sexdts] (1.074999963954604,0.05778124612511999) -- (1.0999999634905522,0.06049999598396081);
\draw[line width=1pt,color=sexdts] (1.0999999634905522,0.06049999598396081) -- (1.1249999630265004,0.06328124584048136);
\draw[line width=1pt,color=sexdts] (1.1249999630265004,0.06328124584048136) -- (1.1499999625624486,0.06612499569468167);
\draw[line width=1pt,color=sexdts] (1.1499999625624486,0.06612499569468167) -- (1.1749999620983969,0.0690312455465617);
\draw[line width=1pt,color=sexdts] (1.1749999620983969,0.0690312455465617) -- (1.199999961634345,0.0719999953961215);
\draw[line width=1pt,color=sexdts] (1.199999961634345,0.0719999953961215) -- (1.2249999611702933,0.07503124524336101);
\draw[line width=1pt,color=sexdts] (1.2249999611702933,0.07503124524336101) -- (1.2499999607062415,0.07812499508828027);
\draw[line width=1pt,color=sexdts] (1.2499999607062415,0.07812499508828027) -- (1.2749999602421898,0.08128124493087928);
\draw[line width=1pt,color=sexdts] (1.2749999602421898,0.08128124493087928) -- (1.299999959778138,0.08449999477115802);
\draw[line width=1pt,color=sexdts] (1.299999959778138,0.08449999477115802) -- (1.3249999593140862,0.08778124460911652);
\draw[line width=1pt,color=sexdts] (1.3249999593140862,0.08778124460911652) -- (1.3499999588500344,0.09112499444475475);
\draw[line width=1pt,color=sexdts] (1.3499999588500344,0.09112499444475475) -- (1.3749999583859827,0.0945312442780727);
\draw[line width=1pt,color=sexdts] (1.3749999583859827,0.0945312442780727) -- (1.3999999579219309,0.09799999410907041);
\draw[line width=1pt,color=sexdts] (1.3999999579219309,0.09799999410907041) -- (1.424999957457879,0.10153124393774787);
\draw[line width=1pt,color=sexdts] (1.424999957457879,0.10153124393774787) -- (1.4499999569938273,0.10512499376410506);
\draw[line width=1pt,color=sexdts] (1.4499999569938273,0.10512499376410506) -- (1.4749999565297756,0.108781243588142);
\draw[line width=1pt,color=sexdts] (1.4749999565297756,0.108781243588142) -- (1.4999999560657238,0.11249999340985867);
\draw[line width=1pt,color=sexdts] (1.4999999560657238,0.11249999340985867) -- (1.524999955601672,0.1162812432292551);
\draw[line width=1pt,color=sexdts] (1.524999955601672,0.1162812432292551) -- (1.5499999551376202,0.12012499304633124);
\draw[line width=1pt,color=sexdts] (1.5499999551376202,0.12012499304633124) -- (1.5749999546735685,0.12403124286108713);
\draw[line width=1pt,color=sexdts] (1.5749999546735685,0.12403124286108713) -- (1.5999999542095167,0.12799999267352277);
\draw[line width=1pt,color=sexdts] (1.5999999542095167,0.12799999267352277) -- (1.624999953745465,0.13203124248363815);
\draw[line width=1pt,color=sexdts] (1.624999953745465,0.13203124248363815) -- (1.6499999532814131,0.13612499229143327);
\draw[line width=1pt,color=sexdts] (1.6499999532814131,0.13612499229143327) -- (1.6749999528173614,0.14028124209690815);
\draw[line width=1pt,color=sexdts] (1.6749999528173614,0.14028124209690815) -- (1.6999999523533096,0.14449999190006277);
\draw[line width=1pt,color=sexdts] (1.6999999523533096,0.14449999190006277) -- (1.7249999518892578,0.1487812417008971);
\draw[line width=1pt,color=sexdts] (1.7249999518892578,0.1487812417008971) -- (1.749999951425206,0.15312499149941117);
\draw[line width=1pt,color=sexdts] (1.749999951425206,0.15312499149941117) -- (1.7749999509611543,0.15753124129560503);
\draw[line width=1pt,color=sexdts] (1.7749999509611543,0.15753124129560503) -- (1.7999999504971025,0.1619999910894786);
\draw[line width=1pt,color=sexdts] (1.7999999504971025,0.1619999910894786) -- (1.8249999500330507,0.16653124088103188);
\draw[line width=1pt,color=sexdts] (1.8249999500330507,0.16653124088103188) -- (1.849999949568999,0.17112499067026493);
\draw[line width=1pt,color=sexdts] (1.849999949568999,0.17112499067026493) -- (1.8749999491049472,0.17578124045717772);
\draw[line width=1pt,color=sexdts] (1.8749999491049472,0.17578124045717772) -- (1.8999999486408954,0.18049999024177027);
\draw[line width=1pt,color=sexdts] (1.8999999486408954,0.18049999024177027) -- (1.9249999481768436,0.18528124002404256);
\draw[line width=1pt,color=sexdts] (1.9249999481768436,0.18528124002404256) -- (1.9499999477127918,0.19012498980399456);
\draw[line width=1pt,color=sexdts] (1.9499999477127918,0.19012498980399456) -- (1.97499994724874,0.1950312395816263);
\draw[line width=1pt,color=sexdts] (1.97499994724874,0.1950312395816263) -- (1.9999999467846883,0.1999999893569378);
\draw[line width=1pt,color=sexdts] (1.9999999467846883,0.1999999893569378) -- (2.0249999463206367,0.20503123912992907);
\draw[line width=1pt,color=sexdts] (2.0249999463206367,0.20503123912992907) -- (2.049999945856585,0.2101249889006001);
\draw[line width=1pt,color=sexdts] (2.049999945856585,0.2101249889006001) -- (2.0749999453925336,0.21528123866895088);
\draw[line width=1pt,color=sexdts] (2.0749999453925336,0.21528123866895088) -- (2.099999944928482,0.2204999884349814);
\draw[line width=1pt,color=sexdts] (2.099999944928482,0.2204999884349814) -- (2.1249999444644305,0.22578123819869164);
\draw[line width=1pt,color=sexdts] (2.1249999444644305,0.22578123819869164) -- (2.149999944000379,0.23112498796008163);
\draw[line width=1pt,color=sexdts] (2.149999944000379,0.23112498796008163) -- (2.1749999435363274,0.2365312377191514);
\draw[line width=1pt,color=sexdts] (2.1749999435363274,0.2365312377191514) -- (2.199999943072276,0.24199998747590087);
\draw[line width=1pt,color=sexdts] (2.199999943072276,0.24199998747590087) -- (2.2249999426082243,0.2475312372303301);
\draw[line width=1pt,color=sexdts] (2.2249999426082243,0.2475312372303301) -- (2.2499999421441728,0.25312498698243907);
\draw[line width=1pt,color=sexdts] (2.2499999421441728,0.25312498698243907) -- (2.274999941680121,0.25878123673222775);
\draw[line width=1pt,color=sexdts] (2.274999941680121,0.25878123673222775) -- (2.2999999412160697,0.2644999864796962);
\draw[line width=1pt,color=sexdts] (2.2999999412160697,0.2644999864796962) -- (2.324999940752018,0.2702812362248444);
\draw[line width=1pt,color=sexdts] (2.324999940752018,0.2702812362248444) -- (2.3499999402879665,0.2761249859676723);
\draw[line width=1pt,color=sexdts] (2.3499999402879665,0.2761249859676723) -- (2.374999939823915,0.28203123570818);
\draw[line width=1pt,color=sexdts] (2.374999939823915,0.28203123570818) -- (2.3999999393598634,0.28799998544636746);
\draw[line width=1pt,color=sexdts] (2.3999999393598634,0.28799998544636746) -- (2.424999938895812,0.29403123518223456);
\draw[line width=1pt,color=sexdts] (2.424999938895812,0.29403123518223456) -- (2.4499999384317603,0.3001249849157815);
\draw[line width=1pt,color=sexdts] (2.4499999384317603,0.3001249849157815) -- (2.474999937967709,0.3062812346470081);
\draw[line width=1pt,color=sexdts] (2.474999937967709,0.3062812346470081) -- (2.4999999375036572,0.31249998437591453);
\draw[line width=1pt,color=sexdts] (2.4999999375036572,0.31249998437591453) -- (2.5249999370396057,0.31878123410250064);
\draw[line width=1pt,color=sexdts] (2.5249999370396057,0.31878123410250064) -- (2.549999936575554,0.3251249838267665);
\draw[line width=1pt,color=sexdts] (2.549999936575554,0.3251249838267665) -- (2.5749999361115026,0.33153123354871217);
\draw[line width=1pt,color=sexdts] (2.5749999361115026,0.33153123354871217) -- (2.599999935647451,0.3379999832683375);
\draw[line width=1pt,color=sexdts] (2.599999935647451,0.3379999832683375) -- (2.6249999351833995,0.3445312329856426);
\draw[line width=1pt,color=sexdts] (2.6249999351833995,0.3445312329856426) -- (2.649999934719348,0.3511249827006274);
\draw[line width=1pt,color=sexdts] (2.649999934719348,0.3511249827006274) -- (2.6749999342552964,0.357781232413292);
\draw[line width=1pt,color=sexdts] (2.6749999342552964,0.357781232413292) -- (2.699999933791245,0.3644999821236363);
\draw[line width=1pt,color=sexdts] (2.699999933791245,0.3644999821236363) -- (2.7249999333271933,0.3712812318316604);
\draw[line width=1pt,color=sexdts] (2.7249999333271933,0.3712812318316604) -- (2.7499999328631417,0.3781249815373642);
\draw[line width=1pt,color=sexdts] (2.7499999328631417,0.3781249815373642) -- (2.77499993239909,0.3850312312407478);
\draw[line width=1pt,color=sexdts] (2.77499993239909,0.3850312312407478) -- (2.7999999319350386,0.3919999809418111);
\draw[line width=1pt,color=sexdts] (2.7999999319350386,0.3919999809418111) -- (2.824999931470987,0.3990312306405541);
\draw[line width=1pt,color=sexdts] (2.824999931470987,0.3990312306405541) -- (2.8499999310069355,0.40612498033697686);
\draw[line width=1pt,color=sexdts] (2.8499999310069355,0.40612498033697686) -- (2.874999930542884,0.41328123003107936);
\draw[line width=1pt,color=sexdts] (2.874999930542884,0.41328123003107936) -- (2.8999999300788324,0.4204999797228617);
\draw[line width=1pt,color=sexdts] (2.8999999300788324,0.4204999797228617) -- (2.924999929614781,0.4277812294123237);
\draw[line width=1pt,color=sexdts] (2.924999929614781,0.4277812294123237) -- (2.9499999291507293,0.4351249790994654);
\draw[line width=1pt,color=sexdts] (2.9499999291507293,0.4351249790994654) -- (2.9749999286866777,0.44253122878428686);
\draw[line width=1pt,color=sexdts] (2.9749999286866777,0.44253122878428686) -- (2.999999928222626,0.4499999784667881);
\draw[line width=1pt,color=sexdts] (2.999999928222626,0.4499999784667881) -- (3.0249999277585746,0.45753122814696906);
\draw[line width=1pt,color=sexdts] (3.0249999277585746,0.45753122814696906) -- (3.049999927294523,0.4651249778248298);
\draw[line width=1pt,color=sexdts] (3.049999927294523,0.4651249778248298) -- (3.0749999268304715,0.47278122750037027);
\draw[line width=1pt,color=sexdts] (3.0749999268304715,0.47278122750037027) -- (3.09999992636642,0.4804999771735905);
\draw[line width=1pt,color=sexdts] (3.09999992636642,0.4804999771735905) -- (3.1249999259023684,0.48828122684449043);
\draw[line width=1pt,color=sexdts] (3.1249999259023684,0.48828122684449043) -- (3.149999925438317,0.4961249765130701);
\draw[line width=1pt,color=sexdts] (3.149999925438317,0.4961249765130701) -- (3.1749999249742653,0.5040312261793296);
\draw[line width=1pt,color=sexdts] (3.1749999249742653,0.5040312261793296) -- (3.1999999245102138,0.5119999758432687);
\draw[line width=1pt,color=sexdts] (3.1999999245102138,0.5119999758432687) -- (3.224999924046162,0.5200312255048876);
\draw[line width=1pt,color=sexdts] (3.224999924046162,0.5200312255048876) -- (3.2499999235821107,0.5281249751641862);
\draw[line width=1pt,color=sexdts] (3.2499999235821107,0.5281249751641862) -- (3.274999923118059,0.5362812248211647);
\draw[line width=1pt,color=sexdts] (3.274999923118059,0.5362812248211647) -- (3.2999999226540075,0.5444999744758228);
\draw[line width=1pt,color=sexdts] (3.2999999226540075,0.5444999744758228) -- (3.324999922189956,0.5527812241281608);
\draw[line width=1pt,color=sexdts] (3.324999922189956,0.5527812241281608) -- (3.3499999217259044,0.5611249737781784);
\draw[line width=1pt,color=sexdts] (3.3499999217259044,0.5611249737781784) -- (3.374999921261853,0.5695312234258757);
\draw[line width=1pt,color=sexdts] (3.374999921261853,0.5695312234258757) -- (3.3999999207978013,0.5779999730712528);
\draw[line width=1pt,color=sexdts] (3.3999999207978013,0.5779999730712528) -- (3.42499992033375,0.5865312227143096);
\draw[line width=1pt,color=sexdts] (3.42499992033375,0.5865312227143096) -- (3.4499999198696982,0.5951249723550462);
\draw[line width=1pt,color=sexdts] (3.4499999198696982,0.5951249723550462) -- (3.4749999194056467,0.6037812219934626);
\draw[line width=1pt,color=sexdts] (3.4749999194056467,0.6037812219934626) -- (3.499999918941595,0.6124999716295587);
\draw[line width=1pt,color=sexdts] (3.499999918941595,0.6124999716295587) -- (3.5249999184775436,0.6212812212633345);
\draw[line width=1pt,color=sexdts] (3.5249999184775436,0.6212812212633345) -- (3.549999918013492,0.63012497089479);
\draw[line width=1pt,color=sexdts] (3.549999918013492,0.63012497089479) -- (3.5749999175494405,0.6390312205239254);
\draw[line width=1pt,color=sexdts] (3.5749999175494405,0.6390312205239254) -- (3.599999917085389,0.6479999701507404);
\draw[line width=1pt,color=sexdts] (3.599999917085389,0.6479999701507404) -- (3.6249999166213374,0.6570312197752353);
\draw[line width=1pt,color=sexdts] (3.6249999166213374,0.6570312197752353) -- (3.649999916157286,0.6661249693974097);
\draw[line width=1pt,color=sexdts] (3.649999916157286,0.6661249693974097) -- (3.6749999156932343,0.6752812190172639);
\draw[line width=1pt,color=sexdts] (3.6749999156932343,0.6752812190172639) -- (3.6999999152291827,0.684499968634798);
\draw[line width=1pt,color=sexdts] (3.6999999152291827,0.684499968634798) -- (3.724999914765131,0.6937812182500118);
\draw[line width=1pt,color=sexdts] (3.724999914765131,0.6937812182500118) -- (3.7499999143010796,0.7031249678629052);
\draw[line width=1pt,color=sexdts] (3.7499999143010796,0.7031249678629052) -- (3.774999913837028,0.7125312174734786);
\draw[line width=1pt,color=sexdts] (3.774999913837028,0.7125312174734786) -- (3.7999999133729765,0.7219999670817314);
\draw[line width=1pt,color=sexdts] (3.7999999133729765,0.7219999670817314) -- (3.824999912908925,0.7315312166876642);
\draw[line width=1pt,color=sexdts] (3.824999912908925,0.7315312166876642) -- (3.8499999124448734,0.7411249662912767);
\draw[line width=1pt,color=sexdts] (3.8499999124448734,0.7411249662912767) -- (3.874999911980822,0.7507812158925689);
\draw[line width=1pt,color=sexdts] (3.874999911980822,0.7507812158925689) -- (3.8999999115167703,0.7604999654915409);
\draw[line width=1pt,color=sexdts] (3.8999999115167703,0.7604999654915409) -- (3.9249999110527187,0.7702812150881926);
\draw[line width=1pt,color=sexdts] (3.9249999110527187,0.7702812150881926) -- (3.949999910588667,0.7801249646825239);
\draw[line width=1pt,color=sexdts] (3.949999910588667,0.7801249646825239) -- (3.9749999101246156,0.7900312142745352);
\draw[line width=1pt,color=sexdts] (3.9749999101246156,0.7900312142745352) -- (3.999999909660564,0.7999999638642261);
\draw[line width=1pt,color=sexdts] (3.999999909660564,0.7999999638642261) -- (4.024999909196512,0.8100312134515966);
\draw[line width=1pt,color=sexdts] (4.024999909196512,0.8100312134515966) -- (4.0499999087324605,0.820124963036647);
\draw[line width=1pt,color=sexdts] (4.0499999087324605,0.820124963036647) -- (4.074999908268409,0.8302812126193772);
\draw[line width=1pt,color=sexdts] (4.074999908268409,0.8302812126193772) -- (4.099999907804357,0.8404999621997871);
\draw[line width=1pt,color=sexdts] (4.099999907804357,0.8404999621997871) -- (4.124999907340306,0.8507812117778766);
\draw[line width=1pt,color=sexdts] (4.124999907340306,0.8507812117778766) -- (4.149999906876254,0.861124961353646);
\draw[line width=1pt,color=sexdts] (4.149999906876254,0.861124961353646) -- (4.174999906412203,0.8715312109270951);
\draw[line width=1pt,color=sexdts] (4.174999906412203,0.8715312109270951) -- (4.199999905948151,0.881999960498224);
\draw[line width=1pt,color=sexdts] (4.199999905948151,0.881999960498224) -- (4.2249999054841,0.8925312100670326);
\draw[line width=1pt,color=sexdts] (4.2249999054841,0.8925312100670326) -- (4.249999905020048,0.903124959633521);
\draw[line width=1pt,color=sexdts] (4.249999905020048,0.903124959633521) -- (4.2749999045559965,0.9137812091976891);
\draw[line width=1pt,color=sexdts] (4.2749999045559965,0.9137812091976891) -- (4.299999904091945,0.9244999587595368);
\draw[line width=1pt,color=sexdts] (4.299999904091945,0.9244999587595368) -- (4.324999903627893,0.9352812083190645);
\draw[line width=1pt,color=sexdts] (4.324999903627893,0.9352812083190645) -- (4.349999903163842,0.9461249578762717);
\draw[line width=1pt,color=sexdts] (4.349999903163842,0.9461249578762717) -- (4.37499990269979,0.9570312074311588);
\draw[line width=1pt,color=sexdts] (4.37499990269979,0.9570312074311588) -- (4.399999902235739,0.9679999569837255);
\draw[line width=1pt,color=sexdts] (4.399999902235739,0.9679999569837255) -- (4.424999901771687,0.9790312065339721);
\draw[line width=1pt,color=sexdts] (4.424999901771687,0.9790312065339721) -- (4.449999901307636,0.9901249560818984);
\draw[line width=1pt,color=sexdts] (4.449999901307636,0.9901249560818984) -- (4.474999900843584,1.0012812056275044);
\draw[line width=1pt,color=sexdts] (4.474999900843584,1.0012812056275044) -- (4.499999900379533,1.0124999551707903);
\draw[line width=1pt,color=sexdts] (4.499999900379533,1.0124999551707903) -- (4.524999899915481,1.0237812047117556);
\draw[line width=1pt,color=sexdts] (4.524999899915481,1.0237812047117556) -- (4.5499998994514295,1.0351249542504009);
\draw[line width=1pt,color=sexdts] (4.5499998994514295,1.0351249542504009) -- (4.574999898987378,1.0465312037867258);
\draw[line width=1pt,color=sexdts] (4.574999898987378,1.0465312037867258) -- (4.599999898523326,1.0579999533207307);
\draw[line width=1pt,color=sexdts] (4.599999898523326,1.0579999533207307) -- (4.624999898059275,1.069531202852415);
\draw[line width=1pt,color=sexdts] (4.624999898059275,1.069531202852415) -- (4.649999897595223,1.0811249523817794);
\draw[line width=1pt,color=sexdts] (4.649999897595223,1.0811249523817794) -- (4.674999897131172,1.0927812019088232);
\draw[line width=1pt,color=sexdts] (4.674999897131172,1.0927812019088232) -- (4.69999989666712,1.1044999514335472);
\draw[line width=1pt,color=sexdts] (4.69999989666712,1.1044999514335472) -- (4.724999896203069,1.1162812009559504);
\draw[line width=1pt,color=sexdts] (4.724999896203069,1.1162812009559504) -- (4.749999895739017,1.1281249504760336);
\draw[line width=1pt,color=sexdts] (4.749999895739017,1.1281249504760336) -- (4.7749998952749655,1.1400311999937967);
\draw[line width=1pt,color=sexdts] (4.7749998952749655,1.1400311999937967) -- (4.799999894810914,1.1519999495092392);
\draw[line width=1pt,color=sexdts] (4.799999894810914,1.1519999495092392) -- (4.824999894346862,1.1640311990223617);
\draw[line width=1pt,color=sexdts] (4.824999894346862,1.1640311990223617) -- (4.849999893882811,1.1761249485331637);
\draw[line width=1pt,color=sexdts] (4.849999893882811,1.1761249485331637) -- (4.874999893418759,1.188281198041646);
\draw[line width=1pt,color=sexdts] (4.874999893418759,1.188281198041646) -- (4.899999892954708,1.2004999475478075);
\draw[line width=1pt,color=sexdts] (4.899999892954708,1.2004999475478075) -- (4.924999892490656,1.2127811970516489);
\draw[line width=1pt,color=sexdts] (4.924999892490656,1.2127811970516489) -- (4.949999892026605,1.22512494655317);
\draw[line width=1pt,color=sexdts] (4.949999892026605,1.22512494655317) -- (4.974999891562553,1.2375311960523707);
\draw [line width=1pt,color=wvvxds] (0.3030987715829401,-0.9954065567332456)-- (-0.2899846049719912,1.004204553556038);
\draw [line width=1pt,color=wvvxds] (-0.23616858137162033,-0.9972112200586458)-- (-0.7504860449786124,1.028161465185382);
\draw [line width=1pt,color=wvvxds] (-0.9365907425683053,-0.9561398890467675)-- (-1.0798069832115704,1.0582991560496235);
\draw [line width=1pt,color=wvvxds] (-1.5012634934899811,-0.8873103961557128)-- (-1.5053722386277935,1.1133072788415628);
\draw [line width=1pt,color=wvvxds] (-2.13316292790151,-0.7724807961513329)-- (-1.87612438642158,1.1759921356662875);
\draw [line width=1pt,color=wvvxds] (-2.815376414521655,-0.6036827822277595)-- (-2.1842253974544645,1.2385420293442557);
\draw [line width=1pt,color=wvvxds] (-3.5125940320723466,-0.38308415829248665)-- (-2.487445824640453,1.3093693365260612);
\draw [line width=1pt,color=wvvxds] (-4.137597188064972,-0.14401447546584167)-- (-2.8016057612366225,1.3924497420697117);
\draw [line width=1pt,color=wvvxds] (-4.7420698139161646,0.12436130600274442)-- (-3.1889430251985162,1.5084678808981131);
\draw [line width=1pt,color=wvvxds] (-5.402116283401512,0.4591430169695885)-- (-3.5000096318086253,1.6125033711376575);
\draw [line width=1pt,color=wvvxds] (0.7466512682672537,-0.9721255941797451)-- (0.24150756926041694,1.0029162953005037);
\draw [line width=1pt,color=wvvxds] (1.2082524363133835,-0.9270063025071387)-- (0.7914798433754768,1.0313220171234834);
\draw [line width=1pt,color=wvvxds] (1.6008477471797518,-0.8718643245174756)-- (1.3862343971892477,1.0960822901975318);
\draw [line width=1pt,color=wvvxds] (2.0171976176586988,-0.7965456885656035)-- (2.0055842745718815,1.2011184141205011);
\draw [line width=1pt,color=wvvxds] (2.391854089683955,-0.713951700683107)-- (2.6276825113420763,1.34523576902065);
\draw [line width=1pt,color=wvvxds] (2.7908712474194326,-0.6105518840163751)-- (3.220266843150662,1.5185059270547765);
\draw [line width=1pt,color=wvvxds] (3.2491356425803417,-0.47215587880570153)-- (3.7969518670486764,1.7208421740342215);
\draw [line width=1pt,color=wvvxds] (3.687844397839502,-0.31999018486619)-- (4.3317998722228594,1.9382245066494992);
\draw [line width=1pt,color=wvvxds] (4.0810402791802085,-0.1672555119854363)-- (4.9177165270125425,2.209196792002615);
\end{tikzpicture}
